Evasive path planning under surveillance uncertainty

The classical setting of optimal control theory assumes full knowledge of the process dynamics and the costs associated with every control strategy. The problem becomes much harder if the controller only knows a finite set of possible running cost functions, but has no way of checking which of these running costs is actually in place. In this paper we address this challenge for a class of evasive path planning problems on a continuous domain, in which an Evader needs to reach a target while minimizing his exposure to an enemy Observer, who is in turn selecting from a finite set of known surveillance plans. Our key assumption is that both the evader and the observer need to commit to their (possibly probabilistic) strategies in advance and cannot immediately change their actions based on any newly discovered information about the opponent's current position. We consider two types of evader behavior: in the first one, a completely risk-averse evader seeks a trajectory minimizing his {\em worst-case} cumulative observability, and in the second, the evader is concerned with minimizing the {\em average-case} cumulative observability. The latter version is naturally interpreted as a semi-infinite strategic game, and we provide an efficient method for approximating its Nash equilibrium. The proposed approach draws on methods from game theory, convex optimization, optimal control, and multiobjective dynamic programming. We illustrate our algorithm using numerical examples and discuss the computational complexity, including for the generalized version with multiple evaders.

==> pf_schematic_1.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick,
 extended line/.style={shorten >=-#1,shorten <=-#1},
 extended line/.default=1cm,
 one end extended/.style={shorten >=-#1},
 one end extended/.default=1cm,
 tangent/.style={
		 decoration={
				 markings,% switch on markings
				 mark=
						 at position #1
						 with
						 {
								 \coordinate (tangent point-\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}) at (0pt,0pt);
								 \coordinate (tangent unit vector-\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}) at (1,0pt);
								 \coordinate (tangent orthogonal unit vector-\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}) at (0pt,1);
						 }
		 },
		 postaction=decorate
 },
 use tangent/.style={
		 shift=(tangent point-#1),
		 x=(tangent unit vector-#1),
		 y=(tangent orthogonal unit vector-#1)
 },
 use tangent/.default=1
 ]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%\begin{scope}[shift={(0,0)}, scale=1.0]


%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.25*\maxx, 1.00*\maxy);
%\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
%\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
%\coordinate (X4) at (0.65*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick, tangent=0.455]
	(X1) to[out=-75,in=175]
	(Xn);

% Points on curve
\node[point,fill=black,scale=0.7] at (X1) {};
\node[point,fill=black,scale=0.7] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);
\coordinate (O) at (0,0);  % origin
\coordinate (UR) at (1*\maxx,1*\maxy);  % origin

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $\J_1$};
\node[below left] (D) at (V2) {\footnotesize $\J_2$};

%%-- Lambda vector -------------------------------------------------%%
\coordinate (PL) at (0.39*\maxx + 1.0, 0.3*\maxy + 1.0);
\draw[->, thick, use tangent] (0,0) -- (0,1);


%%-- Dashed lines -------------------------------------------------%%
\draw[ dotted, black] (O) -- (UR);
\draw[dashed, color=gray, use tangent] (-3,0) -- (2,0);

%%-- Points on curve: P --------------------------------------%%
\coordinate[use tangent] (P) at (0,0);
\node[point,scale=0.7] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$Q$};
\node[right] (PLlb) at (PL) {\scriptsize $\bm{\lambda}$};
\node[above]  (URar) at (UR) {$\J_1 = \J_2$};

% P to R line
%  \tkzDefPoint(0.38*\maxx, 0.31*\maxy){Ppgf}
%  \tkzDefPoint(0.40*\maxx, 0.29*\maxy){Rpgf}
%  \tkzDefLine[parallel=through Ppgf](Ppgf,Rpgf)
%  \tkzDrawLine[add = 25 and 25, color=gray, dashed](Ppgf,tkzPointResult)

%\end{scope}
\end{tikzpicture}


==> pf_schematic_3.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick,
 extended line/.style={shorten >=-#1,shorten <=-#1},
 extended line/.default=1cm,
 one end extended/.style={shorten >=-#1},
 one end extended/.default=1cm,]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%-- Points on curve: P, Q, R --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.21*\maxx, 0.64*\maxy);
%\coordinate (Q) at (X3);
\coordinate (R) at (0.83*\maxx, 0.105*\maxy);

% point Q: expected
\coordinate (Qhat) at (0.5*0.125*\maxx+0.5*0.7*\maxx , 0.5*0.635*\maxy+0.5*0.16*\maxy);
\coordinate (Q) at (1.32*0.5*0.125*\maxx+1.32*0.5*0.7*\maxx , 1.3*0.5*0.635*\maxy+1.3*0.5*0.16*\maxy);


\node[point,fill=white,scale=0.7] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};
%\node[point,fill=white,scale=0.7] (Qhatpt) at (Qhat) {};
%\node[below]       (Qhatlb) at (Qhat) {$\tilde{Q}$};
%\node[point,fill=white,scale=0.7] (Q) at (Q) {};
%\node[above]       (Qlb) at (Q) {${Q}$};

%\node[point,fill=black] (Qpt) at (Q) {};
%\node[above]            (Qlb) at (Q) {$Q$};
\node[point,fill=white,scale=0.7] (Rpt) at (R) {};
\node[above right]      (Rlb) at (R) {$R$};

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.10*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.30*\maxx, 0.60*\maxy);
\coordinate (X3) at (0.60*\maxx, 0.55*\maxy);
\coordinate (X4) at (0.70*\maxx, 0.35*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick,name path=curve 1]
	(X1) to[out=-80,in=170]
	(X2) to[out=-10,in=135]
	(X3) to[out=-45,in=100]
	(X4) to[out=-80,in=180]
	(Xn);

% Points on curve
\node[point,fill=black,scale=0.7] at (X1) {};
\node[point,fill=black,scale=0.7] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);
\coordinate (O) at (0,0);  % origin
\coordinate (UR) at (1*\maxx,1*\maxy);  % origin


% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $\J_1$};
\node[below left] (D) at (V2) {\footnotesize $\J_2$};

%%-- Dashed lines -------------------------------------------------%%
\draw[extended line, dashed, gray,name path=tangent] (P) -- (R);
\draw[dotted, black,name path=ray] (O) -- (UR);
\node[above]  (URar) at (UR) {$\J_1 = \J_2$};

%-- Draw intersection
\fill[point,fill=none,scale=0.7, name intersections={of=tangent and ray,total=\t}]
  (intersection-1) circle (5pt) node {};
  \node[below]      (Slb) at (intersection-1) {$S$};


  %-- Draw intersection
\fill[point,fill=none,scale=0.7, name intersections={of=curve 1 and ray,total=\t}]
  (intersection-1) circle (5pt) node {};
  \node[above]      (Qlb) at (intersection-1) {$Q$};

%    \foreach \s in {1,...,\t}{(intersection-\s) circle (5pt) node {}};
%    \node[above right] (Qar) at ((intersection-\s)) {$Q$};


%\end{scope}
\end{tikzpicture}

